CAR-Flow: Condition-Aware Reparameterization Aligns Source and Target for Better Flow Matching

Conditional generative modeling aims to learn a conditional data distribution from samples containing data-condition pairs. For this, diffusion and flow-based methods have attained compelling results. These methods use a learned (flow) model to transport an initial standard Gaussian noise that ignores the condition to the conditional data distribution. The model is hence required to learn both mass transport and conditional injection. To ease the demand on the model, we propose Condition-Aware Reparameterization for Flow Matching (CAR-Flow) -- a lightweight, learned shift that conditions the source, the target, or both distributions. By relocating these distributions, CAR-Flow shortens the probability path the model must learn, leading to faster training in practice. On low-dimensional synthetic data, we visualize and quantify the effects of CAR-Flow. On higher-dimensional natural image data (ImageNet-256), equipping SiT-XL/2 with CAR-Flow reduces FID from 2.07 to 1.68, while introducing less than 0.6% additional parameters.

==> figure/fm_car_transport.tikz <==
% fig_pushforward.tikz

\begin{tikzpicture}[>=Stealth, font=\small]

  % --------------------------------------------------------------------------
  % colours
  \definecolor{dataA}{rgb}{0.15,0.15,0.85}     % data manifolds
  \definecolor{dataA_dot}{rgb}{0.15,0.35,0.85} % data manifolds (z)
  \definecolor{latB}{rgb}{0.80,0.20,0.20}      % init manifolds
  \definecolor{latB_dot}{rgb}{0.80,0.40,0.20}  % init manifolds (z)

  % helper = draw one curved patch whose centre is at current (0,0)
  \newcommand{\Patch}[2]{%
    \shade[left color=#1!40, right color=#1!10]
      plot [smooth cycle, tension=0.7] coordinates {%
        (-1.4,-0.8) (-0.3,0.95) (0.3,0.95)
        ( 1.4,-0.8) (1.0,-1.8) (-1.0,-1.8)};
    \node at (0,1.5) {#2};
  }

  % --------------------------------------------------------------------------
  % Init column: p_x^init at y=5, p_z^init at y=0
  \begin{scope}[shift={(-5,3.0)}, rotate around x=20, rotate around y=-25]
    \Patch{latB}{}
    \node at (-1.1,0.6){\(p_{x}^{\text{init}}\)};
  \end{scope}

  
\begin{scope}[shift={(-3,0   )}, rotate around x=25, rotate around y=-15]
    \Patch{latB_dot}{}
    \node at (-2, -0.4){\(p_{z}^{\text{init}}(\cdot\mid y)\)};
  \end{scope}

  % Data column: p_x^data at y=5, p_z^data at y=0
\begin{scope}[rotate around x=15, rotate around y=35, shift={(5,2,0)}]
  \shade[left color=dataA!10, right color=dataA!50]
        plot [smooth cycle, tension=0.7] coordinates {%
          (-1.6,-0.8)  (-0.4, 0.9)  (0.4,0.9)
          ( 1.6,-0.8)  (1.2,-2.1) (-1.2,-2.1)};
  \node at (2.3, -0.8) {\(p_{x}^{\text{data}}(\cdot \mid y)\)};
\end{scope}

  
  \begin{scope}[shift={( 3,0   )}, rotate around x=25, rotate around y= 15]
    \Patch{dataA_dot}{}
    \node at (2., -0.3){\(p_{z}^{\text{data}}(\!\cdot\mid y)\)};
  \end{scope}

  % --------------------------------------------------------------------------
  % labeled sample points: align with patches
  \coordinate (x0)  at (-5,  2.5);   % on p_x^init
  \coordinate (z0)  at (-3,  0.0);   % on p_z^init
  \coordinate (z1)  at ( 3,  0.0);   % on p_z^data
  \coordinate (x1)  at ( 5,  2.5);   % on p_x^data

  \filldraw (x0) circle (2pt) node[above=2pt] {\(x_0\)};
  \filldraw (z0) circle (2pt) node[below=2pt] {\(z_0\)};
  \filldraw (z1) circle (2pt) node[below=2pt] {\(z_1\)};
  \filldraw (x1) circle (2pt) node[above=2pt] {\(x_1\)};

  % --------------------------------------------------------------------------
  % arrows for the mappings, updated endpoints
  \draw[thick, black!50, ->]
    (x0) to[bend right=15] node[midway, left]  {\(f(\cdot,y)\)} (z0);

  \draw[very thick, black!75, dotted, ->]
    (z0) to[bend right=5] node[midway, above] {\(v_{\theta}(z_t,\,t,\,y)\)} (z1);

  \draw[thick, black!50, ->]
    (z1) to[bend left=15] node[midway, left] {\(g^{-1}(\cdot,y)\)} (x1);

  \draw[thick, black!50, dashed, <-]
    (z1) to[bend right=15] node[midway, right] {\(g(\cdot,y)\)} (x1);

  \draw[very thick, black!75, ->]
    (x0) to[bend left=25] node[midway, above] {\(v_{\theta}(x_t,\,t,\,y)\)} (x1);


\end{tikzpicture}

